Convexoid: A Minimal Theory of Conjugate Convexity

A key idea in convex optimization theory is to use well-structured affine functions to approximate general functions, leading to impactful developments in conjugate functions and convex duality theory. This raises the question: what are the minimal requirements to establish these results? This paper aims to address this inquiry through a carefully crafted system called the convexoid. We demonstrate that fundamental constructs, such as conjugate functions and subdifferentials, along with their relationships, can be derived within this minimal system. Building on this, we define the associated duality systems and develop conditions for weak and strong duality, generalizing the classic results from conjugate duality and radial duality theories. Due to its flexibility, our framework supports various approximation schemes, including approximating general functions using symmetric-conic, bilinear, radial, or piecewise constant functions, and representing general structures such as graphs, set systems, fuzzy sets, or toposes using special membership functions. The associated duality results for these systems also open new opportunities for establishing bounds on objective values and verifying structural properties.

==> figures/gtopos.tex <==
    \begin{tikzpicture}[>={Stealth[round]}] % Set arrow tip to stealth
      % G1
     \node[fill=black, circle, minimum size=6pt, inner sep=0pt] (v1) at (0, 1) {};
     \node[fill=black, circle, minimum size=6pt, inner sep=0pt] (v2) at (0, -1) {};
      \draw[->, thick, dashed] (v1) -- (v2);
      \node at (0, -2) {$G_1$};

      % Add invisible nodes
     \node[minimum size=0pt, inner sep=0pt] (i1) at (0, 0) {};
     \node[minimum size=0pt, inner sep=0pt] (i2) at (1, 0) {};
     \path (i1) -- (i2) node[midway] {$\times$};
      % G2
     \node[fill=black, circle, minimum size=6pt, inner sep=0pt] (va) at (1, 0) {};
     \node[fill=black, circle, minimum size=6pt, inner sep=0pt] (vb) at (2, 0) {};
     \node[fill=black, circle, minimum size=6pt, inner sep=0pt] (vc) at (3, 0.5) {};
     \node[fill=black, circle, minimum size=6pt, inner sep=0pt] (vd) at (3, -0.5) {};
      \draw[->, thick] (va) -- (vb);
      \draw[->, thick] (vb) -- (vc);
      \draw[->, thick, dashed] (vb) -- (vd);
      \node at (2, -2) {$G_2$};
      % Add invisible nodes
     \node[minimum size=0pt, inner sep=0pt] (i3) at (3, 0) {};
     \node[minimum size=0pt, inner sep=0pt] (i4) at (4, 0) {};
     \path (i3) -- (i4) node[midway] {$=$};

     % G_1 x G_2
     \node[fill=black, circle, minimum size=6pt, inner sep=0pt] (v1a) at (4, 1) {};
     \node[fill=black, circle, minimum size=6pt, inner sep=0pt] (v2a) at (4, -1) {};
     \node[fill=black, circle, minimum size=6pt, inner sep=0pt] (v1b) at (5, 1) {};
     \node[fill=black, circle, minimum size=6pt, inner sep=0pt] (v2b) at (5, -1) {};
     \node[fill=black, circle, minimum size=6pt, inner sep=0pt] (v1c) at (6, 1.5) {};
     \node[fill=black, circle, minimum size=6pt, inner sep=0pt] (v2c) at (6, -0.5) {};
     \node[fill=black, circle, minimum size=6pt, inner sep=0pt] (v1d) at (6, 0.5) {};
     \node[fill=black, circle, minimum size=6pt, inner sep=0pt] (v2d) at (6, -1.5) {};
      \draw[->, thick] (v1a) -- (v2a);
      \draw[->, thick] (v1b) -- (v2b);
      \draw[->, thick, bend left=80] (v1c) to (v2c);
      \draw[->, thick, bend left=80] (v1d) to (v2d);
      \draw[->, thick] (v1a) -- (v1b);
      \draw[->, thick] (v1b) -- (v1c);
      \draw[->, thick] (v1b) -- (v1d);
      \draw[->, thick] (v2a) -- (v2b);
      \draw[->, thick] (v2b) -- (v2c);
      \draw[->, thick] (v2b) -- (v2d);
      \draw[->, thick] (v1a) -- (v2b);
      \draw[->, thick] (v1b) -- (v2c);
      \draw[->, thick, dashed] (v1b) -- (v2d);
      \node at (5, -2) {$G_1\times G_2$};
    
    \end{tikzpicture}


==> figures/topos.tex <==
    \begin{tikzpicture}[>={Stealth[round]}] % Set arrow tip to stealth

      % Complete graph K_4 on the left
        % Nodes for K_4
        \node[draw=black, circle, line width=0.3mm, minimum size=6pt, inner sep=0pt] (v1) at (-6, 1) {};
        \node[fill=black, circle, minimum size=6pt, inner sep=0pt] (v2) at (-4, 1) {};
        \node[fill=black, circle, minimum size=6pt, inner sep=0pt] (v3) at (-4, -1) {};
        \node[fill=black, circle, minimum size=6pt, inner sep=0pt] (v4) at (-6, -1) {};
        \node[draw=black, circle, line width=0.3mm, minimum size=6pt, inner sep=0pt] (v5) at (-7, 0) {};
        
        % Edges for K_4 (complete graph)
        \draw[->, thick, loosely dashed] (v1) -- (v2);
        \draw[->, thick] (v2) -- (v3);
        \draw[->, thick, dotted] (v1) -- (v5);
        \draw[->, thick, loosely dashed] (v5) -- (v4);
        \draw[->, thick, dash dot] (v3) -- (v4);
        \draw[->, thick, dashed] (v4) -- (v1);
        \draw[->, thick] (v2) -- (v4);
        \draw[->, thick, bend right=60, dash dot] (v3) to (v2);
        \node at (-5, -1.5) {$G$};

        % Add invisible nodes
        \node[minimum size=0pt, inner sep=0pt] (i1) at (-3, 0.5) {};
        \node[minimum size=0pt, inner sep=0pt] (i2) at (-1.2, 0.5) {};

        \draw[->, thick, double, bend left=20] (i1) to node[midway, above] {$f$} (i2);

        % Nodes
        \node[draw=black, circle, line width=0.3mm, minimum size=6pt, inner sep=0pt] (a) at (0,0) {};
        \node[fill=black, circle, minimum size=6pt, inner sep=0pt] (b) at (3,0) {};
        
        % Arcs
        % Loop at a (absolute circle)
        \draw[->, thick, dotted] (a) edge[loop right, looseness=8, out=140, in=220, min distance=1cm] node[midway, left] {$0$} (a);
        
        % From a to b (bend right)
        \draw[->, thick, loosely dashed, bend right=15] (a) to (b);
        
        % From b to a (bend right)
        \draw[->, dashed, thick, bend right=15] (b) to (a);
        
        % First loop at b (absolute circle)
        \draw[->, thick] (b) edge[loop above, looseness=8, out=130, in=50, min distance=1cm] node[midway, above] {$1$} (b);
        
        % Second loop at b (absolute circle, different position)
        \draw[->, thick, dash dot] (b) edge[loop below, looseness=8, out=-130, in=-50, min distance=1cm] node[midway, below] {$\delta$} (b);
        \node at (1.5, -1.5) {$\Omega$};
    \end{tikzpicture}

